Comparison of laser system designs for quantum technologies: BECCAL flight system vs. BECCAL ground test bed

We present the design of laser systems for the Bose-Einstein Condensate and Cold Atom Laboratory (BECCAL) payload, enabling numerous quantum technological experiments onboard the International Space Station (ISS), in particular dual species 87Rb and 41K Bose-Einstein condensates. A flight model (FM) and a commercial off the shelf (COTS) based model are shown, both of which meet the BECCAL requirements in terms of functionality, but have differing size, weight and power (SWaP) and environmental requirements. The capabilities of both models are discussed and characteristics compared. The flight model of BECCAL uses specifically developed and qualified custom components to create a compact and robust system suitable for long-term remote operation onboard the ISS. This system is based on ECDL-MOPA lasers and free-space optical benches made of Zerodur, as well as commercial fibre components. The COTS-based system utilizes entirely commercial parts to create a functionally equivalent system for operation in a standard laboratory, without the strict SWaP and environmental constraints of the flight model.

==> LS_Rendering.tex <==
\newcommand\rescaleB{1}

\begin{tikzpicture}[y=1cm, x=1cm, inner sep=0pt, outer sep=0pt]
    \begin{scope}[shift={(6, 0)}]
    	\tikzset{every node}=[font=\small]
        \node[inner sep=0pt] (bench_mounting) at (0,0) {\includegraphics[scale=\rescaleB]{LS_Rendering.eps}}; 

         \draw[line width=1pt, *-](-1*\rescaleB,-3*\rescaleB)--(-.3*\rescaleB,-4*\rescaleB)node[right, align = left]{~\acs{ORU}};
 
 \draw[line width=1pt, *-](0*\rescaleB,-1*\rescaleB)--(-2*\rescaleB,-1.5*\rescaleB)node[left=0.2em, align = right]{\acs{MS}s from \acs{ORU}s\\to distribution};
 
 \draw[line width=1pt, *-](-0.5*\rescaleB,-0.5*\rescaleB)--(-2*\rescaleB,0*\rescaleB)node[left=0.2em, align = right]{\acs{MS}s from distribution\\to \acs{PP}};
 
 \draw[line width=1pt, *-](-0.2*\rescaleB,2*\rescaleB)--(1*\rescaleB,3*\rescaleB)node[right, align = left]{~Optical bench assembly};       
 
 \draw[line width=1pt, *-](2.5*\rescaleB,0.8*\rescaleB)--(4.8*\rescaleB,1.8*\rescaleB)node[right, align = left]{~Fibre assembly};
 
 \draw[line width=1pt, *-](.4*\rescaleB,-1.7*\rescaleB)--(0.7*\rescaleB,-3.4*\rescaleB)node[right, align = left]{~Crew-accessible\\~areas};
 \draw[line width=1pt, *-](-0.55*\rescaleB,-1.2*\rescaleB)--(0.7*\rescaleB,-3.4*\rescaleB)node[right, align = left]{};
 
 \node[text width = 3 cm] at (4.9*\rescaleB,-3.8*\rescaleB) {E2000 connector};
 \node[right, align = left] at (3*\rescaleB,2.2*\rescaleB) {\SI{445}{\milli\metre}};
 \node[right, align = left] at (4.7*\rescaleB,-0.5*\rescaleB) {\SI{270}{\milli\metre}};
 \node[right, align = left] at (1.8*\rescaleB,-2.7*\rescaleB) {\SI{525}{\milli\metre}};
    \end{scope}

\end{tikzpicture}

==> Spectroscopy.tex <==
\newcommand\rescaleA{0.25}
\newcommand\rescaleB{0.2}

\begin{tikzpicture}[y=1cm, x=1cm, inner sep=0pt, outer sep=0pt]
	\tikzset{every node}=[font=\small]
	

	\begin{scope}
		\node[inner sep=0pt] (bench_mounting) at (0,0) {\includegraphics[scale=\rescaleA]{Rendering_5.eps}};
		\draw[line width=1pt, *-](-1.5*\rescaleA,-5.0*\rescaleA)--(-5.0*\rescaleA,-7.0*\rescaleA)node[left=0.2em, align=right]{Spectroscopy cell\\in mu-metal shield};
		\draw[line width=1pt, *-](-4.0*\rescaleA, 2.0*\rescaleA)--(-5.5*\rescaleA,-1.0*\rescaleA)node[left=0.2em, align=right]{\acs{PD} PCB};
		\draw[line width=1pt, *-]( 1.4*\rescaleA, 4.3*\rescaleA)--( 3.0*\rescaleA, 7.0*\rescaleA)node[right=0.2em, align=left]{Modulated\\beam};
		\draw[line width=1pt, *-](-1.1*\rescaleA, 4.5*\rescaleA)--(-4.5*\rescaleA, 5.0*\rescaleA)node[left=0.2em, align=right]{Unmodulated\\beam};
		\node[anchor=north west, font=\normalsize] at (-3.5,2.1) {\textbf{(a)}};
	\end{scope}


	\begin{scope}[shift={(6, 0)}]
		\node[inner sep=0pt] (bench_mounting) at (0,0) {\includegraphics[scale=\rescaleB]{Rendering_4.eps}};
		\draw[line width=1pt, *-](-4.0*\rescaleB,-9.0*\rescaleB)--(-8.0*\rescaleB,-9.0*\rescaleB)node[left=0.2em, align=right]{Mounting\\ frame};
		\draw[line width=1pt, *-]( 0.0*\rescaleB,-6.0*\rescaleB)--( 2.0*\rescaleB,-8.0*\rescaleB)node[right=0.2em, align=left]{Spectroscopy\\bench};
		\node[anchor=north west, font=\normalsize] at (-3,2.1) {\textbf{(b)}};
	\end{scope}
\end{tikzpicture}

==> USGTB_Rendering.tex <==
\newcommand\rescaleA{0.4}
\newcommand\rescaleB{0.3}
\newcommand\rescaleC{0.3}

\begin{tikzpicture}[y=1cm, x=1cm, inner sep=0pt, outer sep=0pt]
	\tikzset{every node}=[font=\small];

	\begin{scope}
		\node[inner sep=0pt] (ls_usgtb) at (0,0) {\includegraphics[scale=\rescaleA]{LS-USGTB.eps}};
		\draw[line width=1pt, *-](-5.50*\rescaleA, 5.00*\rescaleA)--(-5.50*\rescaleA, 8.20*\rescaleA)node[above=0.1em, align=center]{DLC Pro};
		\draw[line width=1pt, *-]( 5.50*\rescaleA, 5.00*\rescaleA)--( 5.50*\rescaleA, 8.20*\rescaleA)node[above=0.1em, align=center]{Distribution input};
		\draw[line width=1pt, *-](-5.50*\rescaleA,-5.10*\rescaleA)--(-5.50*\rescaleA,-8.40*\rescaleA)node[below=0.2em, align=center]{MTA Pro};
		\draw[line width=1pt, *-]( 0.00*\rescaleA,-1.00*\rescaleA)--( 0.00*\rescaleA,-8.40*\rescaleA)node[below=0.2em, align=center]{MDL Pro};
		\draw[line width=1pt, *-]( 5.50*\rescaleA,-5.10*\rescaleA)--( 5.50*\rescaleA,-8.40*\rescaleA)node[below=0.2em, align=center]{Output to PP};
		\node[anchor=north west, font=\normalsize] at (-3.6,3.8) {\textbf{(a)}};
	\end{scope}

	\begin{scope}[shift={(6.5, 2.0)}]
		\node[inner sep=0pt] (fpcs) at (0,0) {\includegraphics[scale=\rescaleB]{FPCs_drawer.eps}};
		\draw[line width=1pt, *-](-1.00*\rescaleB, 2.60*\rescaleB)--(-3.60*\rescaleB, 3.70*\rescaleB)node[left=0.2em, align=right]{FPC};
		\draw[line width=1pt, *-](-0.30*\rescaleB,-3.00*\rescaleB)--( 1.70*\rescaleB,-4.90*\rescaleB)node[right=0.2em, align=left]{Breadboard};
		\node[anchor=north west, font=\normalsize] at (-2.5,1.8) {\textbf{(b)}};
	\end{scope}

	\begin{scope}[shift={(6.5,-2.0)}]
		\node[inner sep=0pt] (fpc) at (0,0) {\includegraphics[scale=\rescaleC]{FPC.eps}};
		\draw[line width=1pt, *-](-8.35*\rescaleC, 1.15*\rescaleC)--(-6.70*\rescaleC,-2.50*\rescaleC)node[below=0.2em, align=center]{Input};
		\draw[line width=1pt, *-]( 8.40*\rescaleC, 0.50*\rescaleC)--( 6.10*\rescaleC, 3.50*\rescaleC)node[above=0.1em, align=center]{Output A};
		\draw[line width=1pt, *-]( 2.45*\rescaleC,-6.75*\rescaleC)--(-0.30*\rescaleC,-5.90*\rescaleC)node[left=0.2em, align=right]{Output B};
		\draw[line width=1pt, *-](-3.80*\rescaleC, 4.20*\rescaleC)--(-1.50*\rescaleC, 4.60*\rescaleC)node[right=0.2em, align=left]{PD};
		\draw[line width=1pt, *-]( 2.05*\rescaleC, 0.50*\rescaleC)--( 2.05*\rescaleC, 5.30*\rescaleC)node[above=0.2em, align=center]{PBS};
		\draw[line width=1pt, *-]( 3.20*\rescaleC,-2.60*\rescaleC)--( 6.10*\rescaleC,-4.50*\rescaleC)node[below=0.1em, align=center]{~Shutters};
		\draw[line width=1pt, *-]( 4.50*\rescaleC,-0.20*\rescaleC)--( 6.10*\rescaleC,-4.50*\rescaleC);
		\node[anchor=north west, font=\normalsize] at (-2.5,1.8) {\textbf{(c)}};
	\end{scope}
	
	\begin{scope}	
		\draw[line width=1pt, *-*]( 2.13, -1.67)--( 4.7, 1.6);
	\end{scope}
\end{tikzpicture}

==> bench.tex <==
\newcommand\rescaleB{1}

\begin{tikzpicture}[y=1cm, x=1cm, inner sep=0pt, outer sep=0pt]
    %\usetikzlibrary{arrows.meta}
		\tikzset{every node}=[font=\small]
    \begin{scope}[shift={(6, 0)}]
        \node[inner sep=0pt] (bench_mounting) at (0,0) {\includegraphics[scale=\rescaleB]{bench.eps}};

        \draw[line width=1pt, *-](-2.3*\rescaleB,1.3*\rescaleB)--(-4.5*\rescaleB,1.5*\rescaleB)node[left, align = right]{Shutter~};
        \draw[line width=1pt, *-](-1.7*\rescaleB,1.5*\rescaleB)--(-4.5*\rescaleB,1.9*\rescaleB)node[left, align = right]{Coupler~};
        \draw[line width=1pt, *-](-3.4*\rescaleB,-0.8*\rescaleB)--(-4.5*\rescaleB,-1*\rescaleB)node[left, align = right]{\acs{PD}~};
        \draw[line width=1pt, *-](-3.3*\rescaleB,-1.3*\rescaleB)--(-4.5*\rescaleB,-1.8*\rescaleB)node[left, align = right]{Mirror~};
        \draw[line width=1pt, *-](-2.7*\rescaleB,-1.7*\rescaleB)--(-4.5*\rescaleB,-2.5*\rescaleB)node[left, align = right]{\acs{AOM}~};

        \draw[line width=1pt, *-](3.5*\rescaleB,1.5*\rescaleB)--(4.8*\rescaleB,1.8*\rescaleB)node[right, align = left]{~Collimator};
        \draw[line width=1pt, *-](3.5*\rescaleB,0.5*\rescaleB)--(4.8*\rescaleB,0.7*\rescaleB)node[right, align = left]{~\acs{OI}};
        \draw[line width=1pt, *-](3.5*\rescaleB,-0.7*\rescaleB)--(4.8*\rescaleB,-0.9*\rescaleB)node[right, align = left]{~\acs{WP}};
        \draw[line width=1pt, *-](3.5*\rescaleB,-1.4*\rescaleB)--(4.8*\rescaleB,-1.8*\rescaleB)node[right, align = left]{~\acs{PBS}};
        \draw[line width=1pt, *-](2.5*\rescaleB,-2.4*\rescaleB)--(4.8*\rescaleB,-2.7*\rescaleB)node[right, align = left]{~Heat Strip};
    \end{scope}

\end{tikzpicture}

==> bench_mounting.tex <==
\newcommand\rescaleA{0.7}
\newcommand\rescaleB{0.7}
\begin{tikzpicture}[y=1cm, x=1cm, inner sep=0pt, outer sep=0pt]
    %\usetikzlibrary{arrows.meta}
		\tikzset{every node}=[font=\small]


    \begin{scope}[shift={(5.5, 0)}]
        \node[inner sep=0pt] (bench_mounting) at (0,0) {\includegraphics[scale=\rescaleB]{bench_mounting_rack.eps}};
        \draw[line width=1pt, ->](-3.3*\rescaleB,0*\rescaleB)--(-3.3*\rescaleB,-0.5*\rescaleB);
        \draw[line width=1pt, *-](-1.5*\rescaleB,-1.5*\rescaleB)--(-2.3*\rescaleB,-2.1*\rescaleB)node[left=0.em, align = right]{Optical\\benches};
        \draw[line width=1pt, *-](0*\rescaleB,-2.8*\rescaleB)--(-0.7*\rescaleB,-3.5*\rescaleB)node[left=0.2em, align = right]{Mounting\\plate};
        \draw[line width=1pt, *-](2.7*\rescaleB,0.5*\rescaleB)--(3.3*\rescaleB,1*\rescaleB)node[right, align = left]{~Spectroscopy\\~cage};
        \draw[line width=1pt, *-](0.7*\rescaleB,2*\rescaleB)--(1.5*\rescaleB,2.5*\rescaleB)node[right, align = left]{~inline \acs{PD}s};
        \draw[line width=1pt, *-](0.2*\rescaleB,2.8*\rescaleB)--(1*\rescaleB,3.2*\rescaleB)node[right, align = left]{~Fibre cage};
        \node[anchor=north west, font=\normalsize] at (-3.5,3.1) {\textbf{(b)}};
    \end{scope}

    \begin{scope}
        \node[inner sep=0pt] (bench_mounting) at (0,0) {\includegraphics[scale=\rescaleA]{bench_mounting.eps}};
        \draw[line width=1pt, *-](-0.5*\rescaleA,2.2*\rescaleA)--(-1.25*\rescaleA,3.25*\rescaleA)node[left=0.2em, align = right]{\acs{PCB} for\\ signal collection};
        \draw[line width=1pt, *-](1.7*\rescaleA,1.3*\rescaleA)--(2.2*\rescaleA,2*\rescaleA)node[right, align = left]{~Frame};
        \draw[line width=1pt, *-](0*\rescaleA, -1.8*\rescaleA)--(1*\rescaleA,-2.75*\rescaleA)node[right, align = left]{~Rubber\\~damping};
        \draw[line width=1pt, *-](-0.7*\rescaleA,-1.5*\rescaleA)--(-2*\rescaleA,-3*\rescaleA)node[left=0.2em, align = right]{Optical\\bench};
        \node[anchor=north west, font=\normalsize] at (-3.0,3.1) {\textbf{(a)}};
    \end{scope}

\end{tikzpicture}

